How Asynchronous Events Encode Video

As event-based sensing gains in popularity, theoretical understanding is needed to harness this technology's potential. Instead of recording video by capturing frames, event-based cameras have sensors that emit events when their inputs change, thus encoding information in the timing of events. This creates new challenges in establishing reconstruction guarantees and algorithms, but also provides advantages over frame-based video. We use time encoding machines to model event-based sensors: TEMs also encode their inputs by emitting events characterized by their timing and reconstruction from time encodings is well understood. We consider the case of time encoding bandlimited video and demonstrate a dependence between spatial sensor density and overall spatial and temporal resolution. Such a dependence does not occur in frame-based video, where temporal resolution depends solely on the frame rate of the video and spatial resolution depends solely on the pixel grid. However, this dependence arises naturally in event-based video and allows oversampling in space to provide better time resolution. As such, event-based vision encourages using more sensors that emit fewer events over time.

==> figures/Mixed_TEM.tex <==
\documentclass[main.tex]{subfiles}


%\definecolor{highlightgreen}{rgb}{0.2,0.6,0.3}


\begin{document}

\newcommand{\TEMRectWidth}{1.8}
\newcommand{\TEMRectHeight}{0.9}
\newcommand{\TEMStartCoordX}{1}
\newcommand{\TEMStartCoordY}{1}
\newcommand{\TEMVertSpacing}{0.2}
\newcommand{\dotdotdotsize}{0.025}
\newcommand{\dotdotdotspace}{0.1}
\newcommand{\yToTEMLineLength}{0.5}
\newcommand{\XtoYLineXSpan}{3}
\newcommand{\NumXs}{1.5}
\newcommand{\YHorSpace}{1.5}
\newcommand{\XHorSpace}{1.5}
\newcommand{\XInLineSpan}{1.1}
\newcommand{\TEMOutputLineSpan}{0.6}
\newcommand{\TEMSpikeLineSpan}{2}
\newcommand{\TEMOutSpikeVertSpace}{0.3}
\newcommand{\TEMOutSpikeHorSpace}{0.5}
\newcommand{\SpikeHeight}{1}
\newcommand{\ALabelHeight}{0.2}
\begin{center}
\begin{tikzpicture}[scale = 0.65]
    \small
% TEMs
% TEMs 1, 2, 3
\foreach \n in {0,1,2,3}
{
    
    \tikzmath{
        int \indn;
        \indn= \n +1;
        \startx = 1;
        \starty = 1 - \n*(\TEMRectHeight+\TEMVertSpacing);
    }
    \ifnum \n = 3
        \tikzmath{
            \starty = 1 - 4*(\TEMRectHeight+\TEMVertSpacing);
        }
    \fi
    \tikzmath{
        \endx = 1 + \TEMRectWidth;
        \endy = \starty + \TEMRectHeight;
        \linestartX = (\startx - \yToTEMLineLength);
        \lineY = (\starty+\endy)/2);
        \TEMLabelX = (\startx+\endx)/2;
    }
    \draw (\startx, \starty) rectangle (\endx, \endy);
    \ifnum \n < 3
        \draw (\TEMLabelX, \lineY) node {TEM$\ind{\indn}$};
    \else
        \draw (\TEMLabelX, \lineY) node {TEM$\ind{I}$};
    \fi
    \draw (\linestartX, \lineY) -- (\startx, \lineY) ;
    \draw (\startx+\TEMRectWidth, \lineY) -- (\startx+\TEMRectWidth+\TEMOutputLineSpan, \lineY);
    \tikzmath{
        \startSpikex = \startx+\TEMRectWidth+\TEMOutputLineSpan + \TEMOutSpikeHorSpace;
        \startSpikey = \lineY - \TEMOutSpikeVertSpace;
    }
    \ifnum \n = 0
        \foreach \loc in {0.1,0.4,0.6,1,1.5, 1.7}
        {
            \draw (\startSpikex + \loc, \startSpikey) -- (\startSpikex + \loc, \startSpikey + \SpikeHeight);
        }
    \fi
    \ifnum \n = 1
        \foreach \loc in {0.2,0.7,1.1, 1.6}
        {
            \draw (\startSpikex + \loc, \startSpikey) -- (\startSpikex + \loc, \startSpikey + \SpikeHeight);
        }
    \fi
    \ifnum \n = 2
        \foreach \loc in {0.15,0.5,0.8,1,1.2,1.7}
        {
            \draw (\startSpikex + \loc, \startSpikey) -- (\startSpikex + \loc, \startSpikey + \SpikeHeight);
        }
    \fi
    \ifnum \n = 3
        \foreach \loc in {0.3,1, 1.6}
        {
            \draw (\startSpikex + \loc, \startSpikey) -- (\startSpikex + \loc, \startSpikey + \SpikeHeight);
        }
    \fi
    
    \ifnum \n <3
    \draw (\linestartX, \lineY) node[anchor = east] {$y\ind{\indn}(t)$};
    \draw (\startSpikex, \startSpikey) -- (\startSpikex + \TEMSpikeLineSpan, \startSpikey) node[anchor = south west] {$\quad \left\lbrace t_\ell\ind{\indn}\right\rbrace_\ell$};
    \else
    \draw (\linestartX, \lineY) node[anchor = east] {$y\ind{I}(t)$};
    \draw (\startSpikex, \startSpikey) -- (\startSpikex + \TEMSpikeLineSpan, \startSpikey) node[anchor = south west] {$\quad \left\lbrace t_\ell\ind{I}\right\rbrace_\ell$};
    \fi
}
    
% dotdotdots
\foreach \n in {-1,0,1}
    \tikzmath{
        \centerx = 1 + \TEMRectWidth/2;
        \centery = 1 - 3*(\TEMRectHeight+\TEMVertSpacing) + 0.5*\TEMRectHeight +\n*(\dotdotdotspace+\dotdotdotsize);
    }
    \fill (\centerx, \centery) circle (\dotdotdotsize);
    
% TEM M
% \tikzmath{
%     \startx = 1;
%     \starty = 1 - 4*(\TEMRectHeight+\TEMVertSpacing);
%     \endx = 1 + \TEMRectWidth;
%     \endy = \starty + \TEMRectHeight;
%     \linestartX = (\startx - \yToTEMLineLength);
%     \lineY = (\starty+\endy)/2);
% }
% \draw (\startx,\starty) rectangle (\endx, \endy);
% \draw (\linestartX, \lineY) -- (\startx, \lineY);


\tikzmath{
    \MTEMTotalHeight = 4*\TEMRectHeight + 3*\TEMVertSpacing;
}


% Draw all connections to x, and from x to y
\foreach \n in {0,1,2}
{
    \tikzmath{
        \lineStartX = 1 - \yToTEMLineLength - \XtoYLineXSpan - \YHorSpace;
    }
        \ifnum \n < 2
        \tikzmath{\lineStartY = 1 - \n*(\TEMRectHeight+\TEMVertSpacing) - \TEMVertSpacing/2;}
        \else
        \tikzmath{\lineStartY = 1 - (\n+1)*(\TEMRectHeight+\TEMVertSpacing) - \TEMVertSpacing/2;}
        \fi

    \foreach \m in {0,1,2,3}
    {
        \tikzmath{\lineEndX = 1 - \yToTEMLineLength -\YHorSpace;}
        \ifnum \m < 3
        \tikzmath{\lineEndY = 1 - \m*(\TEMRectHeight+\TEMVertSpacing) +\TEMRectHeight/2;}
        \else
        \tikzmath{\lineEndY = 1 - (\m+1)*(\TEMRectHeight+\TEMVertSpacing) +\TEMRectHeight/2;}
        \fi
        \tikzmath{
        \aX = 2*\lineStartX/4 +\lineEndX/2 ;
        \aY = 2*\lineStartY/4 +\lineEndY/2;
        }
        
        \tikzmath{
            int \indn;
            \indn= \n +1;
            int \indm;
            \indm= \m +1;
        }
        \ifnum \n =0
            \ifnum \m <3
                \draw[blue, thick]  (\lineEndX-0.3, \lineEndY) -- (\lineStartX+0.3, \lineStartY) node[near start, above, font=\boldmath, sloped] {$a_{\indm,\indn}$};
            \else
                \ifnum \m = 3
                \draw[blue, thick]  (\lineEndX-0.3, \lineEndY) -- (\lineStartX+0.3, \lineStartY) node[near start, above, font=\boldmath, sloped] {$a_{I,\indn}$};
                \fi
            \fi
            
        \else
            \draw (\lineStartX+0.3, \lineStartY) -- (\lineEndX-0.3, \lineEndY);
        \fi
    }
    \tikzmath{
        int \indn;
        \indn= \n +1;
    }
    \ifnum \n < 2
%    \draw (\lineStartX-\XHorSpace-\XInLineSpan, \lineStartY) -- (\lineStartX-\XHorSpace, \lineStartY) ;
    \draw (\lineStartX-\XHorSpace, \lineStartY) node[anchor=west] {$x\ind{\indn}(t)$};
    \else
%    \draw (\lineStartX-\XHorSpace-\XInLineSpan, \lineStartY) -- (\lineStartX-\XHorSpace, \lineStartY);
    \draw (\lineStartX-\XHorSpace, \lineStartY) node[anchor=west] {$x\ind{J}(t)$};
    \fi
}

\end{tikzpicture}
\end{center}
\end{document}


==> figures/TEMCircuit_Tikz.tex <==
\documentclass[../main.tex]{subfiles}


\begin{document}
\begin{tikzpicture}[scale = 1]

% draw input line
    \tikzmath{
        \inputstartx = 0;
        \inputstarty = 0.4;
        \inputlen = 1;
    }
    \draw[->] (\inputstartx, \inputstarty) node[anchor = south west] {$y(t)$} -- (\inputlen, \inputstarty);

% draw plus
    \tikzmath{
        \circleradius = 0.25;
        \circlecenterx = \inputstartx+\inputlen+\circleradius;
        \circlecentery = \inputstarty;
    }
    \draw (\circlecenterx, \circlecentery) circle (\circleradius) node {$+$};

% draw b to plus
    \tikzmath{
        \biaslinelen = 0.5;
        \biaslinex = \circlecenterx;
        \biasliney = \circlecentery -  \circleradius - \biaslinelen;
    }
    \draw[->] (\biaslinex, \biasliney) node[below] {$\bias$} --  (\biaslinex, \biasliney+ \biaslinelen);

% draw link to integrator box
    \tikzmath{
        \tointlinex = \circlecenterx + \circleradius;
        \tointliney = \circlecentery;
        \tointlinelen = 0.5;
    }
    \draw[->] (\tointlinex, \tointliney) -- (\tointlinex + \tointlinelen, \tointliney);

% draw integrator box
    \tikzmath{
        \integboxheight = 1;
        \integboxwidth = 1.5;
        \integboxx = \tointlinex + \tointlinelen;
        \integboxy = \tointliney - \integboxheight/2;
    }
    
    \draw (\integboxx, \integboxy) rectangle (\integboxx+\integboxwidth, \integboxy+\integboxheight) node[midway] {$\frac{1}{\kappa}\int$};

% draw link to comparator box
    \tikzmath{
        \tocomplinex = \integboxx + \integboxwidth;
        \tocompliney = \tointliney;
        \tocomplinelen = 1.5;
    }
    \draw[->] (\tocomplinex, \tocompliney) node[anchor = south west] {$z(t)$} -- (\tocomplinex + \tocomplinelen, \tocompliney);
    
    % draw comparator box
    \tikzmath{
        \compboxheight = 1;
        \compboxwidth = 1.5;
        \compboxx = \tocomplinex + \tocomplinelen;
        \compboxy = \tocompliney - \compboxheight/2;
    }
    
    \draw (\compboxx, \compboxy) rectangle (\compboxx+\compboxwidth, \compboxy+\compboxheight) node[midway] {\Large $>$};
    
    % draw delta link to comparator box
    \tikzmath{
        \deltalinkx = \compboxx;
        \deltalinky = \compboxy + 0.75\compboxheight;
        \deltalinkwidth = 0.5;
        \deltalinkheight = 0.25;
    }
    \draw[->] (\deltalinkx - \deltalinkwidth, \deltalinky + \deltalinkheight) -- (\deltalinkx- \deltalinkwidth, \deltalinky) -- (\deltalinkx, \deltalinky);
    
    % draw delta box
    \tikzmath{
        \deltaboxwidth = 0.5;
        \deltaboxheight = 0.5;
        \deltaboxx = \deltalinkx - \deltalinkwidth - \deltaboxwidth/2;
        \deltaboxy = \deltalinky + \deltalinkheight ;
    }
    
    \draw (\deltaboxx, \deltaboxy) rectangle  node {$\delta$} (\deltaboxx + \deltaboxwidth, \deltaboxy+ \deltaboxheight);
    
    % draw comp link to output
    \tikzmath{
        \tooutlinex = \compboxx + \compboxwidth;
        \tooutliney = \tocompliney;
        \tooutlinelen = 1.5;
    }
    \draw[->] (\tooutlinex, \tooutliney) node[anchor = south west] {$t_\ell$} -- (\tooutlinex + \tooutlinelen, \tooutliney);
    
    % draw reset line
    \tikzmath{
        \feedbacklinex = \tooutlinex +0.5;
        \feedbackliney = \tooutliney;
        \feedbacklineheight = 1;
        \feedbacklineendy = \integboxy;
        \feedbacklineendx = \integboxx + \integboxwidth/2;
    }
    \draw[dashed, ->] (\feedbacklinex, \feedbackliney) -- (\feedbacklinex , \feedbackliney- \feedbacklineheight) -- node[below] {\textit{Spike triggered reset}} (\feedbacklineendx , \feedbackliney - \feedbacklineheight) --    (\feedbacklineendx, \feedbacklineendy);
\end{tikzpicture}
\end{document}

==> figures/n_spikes_sweep.tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'n_spikes_sweep_pdf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{n_spikes_sweep_pdf.pdf}}%
    \put(0.1905326,0.66546039){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{n_spikes_sweep_pdf.pdf}}%
    \put(0.31705959,0.66546039){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{n_spikes_sweep_pdf.pdf}}%
    \put(0.4435866,0.66546039){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{n_spikes_sweep_pdf.pdf}}%
    \put(0.57011361,0.66546039){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{n_spikes_sweep_pdf.pdf}}%
    \put(0.69664058,0.66546039){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{n_spikes_sweep_pdf.pdf}}%
    \put(0.82316759,0.66546039){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{n_spikes_sweep_pdf.pdf}}%
    \put(0.9496946,0.66546039){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 35\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{n_spikes_sweep_pdf.pdf}}%
    \put(0.02813475,0.7004586){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $10^{-14}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{n_spikes_sweep_pdf.pdf}}%
    \put(0.02813475,0.7766335){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $10^{-9}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{n_spikes_sweep_pdf.pdf}}%
    \put(0.02813475,0.85280839){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{n_spikes_sweep_pdf.pdf}}%
    \put(0.02813475,0.92898329){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $10^{1}$\end{tabular}}}}%
    \put(0,0.82351543){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$9\times15$ TEMs\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{n_spikes_sweep_pdf.pdf}}%
    \put(0.55746089,0.97166667){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Mean-Squared Reconstruction Error\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{n_spikes_sweep_pdf.pdf}}%
    \put(0.1905326,0.35939868){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{n_spikes_sweep_pdf.pdf}}%
    \put(0.31705959,0.35939868){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{n_spikes_sweep_pdf.pdf}}%
    \put(0.4435866,0.35939868){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{n_spikes_sweep_pdf.pdf}}%
    \put(0.57011361,0.35939868){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{n_spikes_sweep_pdf.pdf}}%
    \put(0.69664058,0.35939868){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{n_spikes_sweep_pdf.pdf}}%
    \put(0.82316759,0.35939868){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{n_spikes_sweep_pdf.pdf}}%
    \put(0.9496946,0.35939868){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 35\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{n_spikes_sweep_pdf.pdf}}%
    \put(0.02813475,0.39439687){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $10^{-14}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{n_spikes_sweep_pdf.pdf}}%
    \put(0.02813475,0.47057177){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $10^{-9}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{n_spikes_sweep_pdf.pdf}}%
    \put(0.02813475,0.54674666){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{n_spikes_sweep_pdf.pdf}}%
    \put(0.02813475,0.62292156){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $10^{1}$\end{tabular}}}}%
    \put(0,0.5174537){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$9\times9$ TEMs\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{n_spikes_sweep_pdf.pdf}}%
    \put(0.1905326,0.05333697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{n_spikes_sweep_pdf.pdf}}%
    \put(0.31705959,0.05333697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{n_spikes_sweep_pdf.pdf}}%
    \put(0.4435866,0.05333697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{n_spikes_sweep_pdf.pdf}}%
    \put(0.57011361,0.05333697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{n_spikes_sweep_pdf.pdf}}%
    \put(0.69664058,0.05333697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{n_spikes_sweep_pdf.pdf}}%
    \put(0.82316759,0.05333697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{n_spikes_sweep_pdf.pdf}}%
    \put(0.9496946,0.05333697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 35\end{tabular}}}}%
    \put(0.52746089,0.00167463){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Number of Spike Pairs per Machine\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{n_spikes_sweep_pdf.pdf}}%
    \put(0.02813475,0.08833514){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{n_spikes_sweep_pdf.pdf}}%
    \put(0.02813475,0.31685983){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $1$\end{tabular}}}}%
    \put(0,0.21139197){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$9\times5$ TEMs\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{n_spikes_sweep_pdf.pdf}}%
  \end{picture}%
\endgroup%


==> figures/n_tems_sweep.tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'n_tems_sweep_pdf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{n_tems_sweep_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{n_tems_sweep_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{n_tems_sweep_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{n_tems_sweep_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{n_tems_sweep_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{n_tems_sweep_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{n_tems_sweep_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{n_tems_sweep_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{n_tems_sweep_pdf.pdf}}%
    \put(0.23780584,0.66546039){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.33231792,0.66546039){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0.42682997,0.66546039){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0.52134207,0.66546039){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.61585412,0.66546039){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}120\end{tabular}}}}%
    \put(0.71036621,0.66546039){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}140\end{tabular}}}}%
    \put(0.80487831,0.66546039){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}160\end{tabular}}}}%
    \put(0.89939033,0.66546039){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}180\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{n_tems_sweep_pdf.pdf}}%
    \put(0.05513475,0.7004586){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $10^{-14}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{n_tems_sweep_pdf.pdf}}%
    \put(0.05513475,0.7766335){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $10^{-9}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{n_tems_sweep_pdf.pdf}}%
    \put(0.05513475,0.85280839){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{n_tems_sweep_pdf.pdf}}%
    \put(0.05513475,0.92898329){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $10^{1}$\end{tabular}}}}%
    \put(-0.01,0.73644693){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5 spike pairs\end{tabular}}}}}%
    \put(0.0420614,0.77256238){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}per TEM\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{n_tems_sweep_pdf.pdf}}%
    \put(0.56002338,0.97166667){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Mean-Squared Reconstruction Error\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{n_tems_sweep_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{n_tems_sweep_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{n_tems_sweep_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{n_tems_sweep_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{n_tems_sweep_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{n_tems_sweep_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{n_tems_sweep_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{n_tems_sweep_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{n_tems_sweep_pdf.pdf}}%
    \put(0.23780584,0.35939868){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 40\end{tabular}}}}%
    \put(0.33231792,0.35939868){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 60\end{tabular}}}}%
    \put(0.42682997,0.35939868){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 80\end{tabular}}}}%
    \put(0.52134207,0.35939868){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 100\end{tabular}}}}%
    \put(0.61585412,0.35939868){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 120\end{tabular}}}}%
    \put(0.71036621,0.35939868){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 140\end{tabular}}}}%
    \put(0.80487831,0.35939868){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 160\end{tabular}}}}%
    \put(0.89939033,0.35939868){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 180\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{n_tems_sweep_pdf.pdf}}%
    \put(0.05513475,0.39439687){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $10^{-14}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{n_tems_sweep_pdf.pdf}}%
    \put(0.05513475,0.47057177){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $10^{-9}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{n_tems_sweep_pdf.pdf}}%
    \put(0.05513475,0.54674666){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{n_tems_sweep_pdf.pdf}}%
    \put(0.05513475,0.62292156){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $10^{1}$\end{tabular}}}}%
    \put(-0.01,0.42302119){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} 9 spike pairs\end{tabular}}}}}%
    \put(0.0420614,0.46650065){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} per TEM\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{n_tems_sweep_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{n_tems_sweep_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{n_tems_sweep_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{n_tems_sweep_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{n_tems_sweep_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{n_tems_sweep_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{n_tems_sweep_pdf.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{n_tems_sweep_pdf.pdf}}%
    \put(0.23780584,0.05333697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 40\end{tabular}}}}%
    \put(0.33231792,0.05333697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 60\end{tabular}}}}%
    \put(0.42682997,0.05333697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 80\end{tabular}}}}%
    \put(0.52134207,0.05333697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 100\end{tabular}}}}%
    \put(0.61585412,0.05333697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 120\end{tabular}}}}%
    \put(0.71036621,0.05333697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 140\end{tabular}}}}%
    \put(0.80487831,0.05333697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 160\end{tabular}}}}%
    \put(0.89939033,0.05333697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 180\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{n_tems_sweep_pdf.pdf}}%
    \put(0.56002338,0.00167463){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Number of TEMs\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{n_tems_sweep_pdf.pdf}}%
    \put(0.05513475,0.08833514){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $10^{-14}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{n_tems_sweep_pdf.pdf}}%
    \put(0.05513475,0.16451004){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $10^{-9}$\end{tabular}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=39]{n_tems_sweep_pdf.pdf}}%
    \put(0.05513475,0.24068494){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $10^{-4}$\end{tabular}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=40]{n_tems_sweep_pdf.pdf}}%
    \put(0.05513475,0.31685983){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $10^{1}$\end{tabular}}}}%
    \put(-0.01,0.11695947){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15 spike pairs\end{tabular}}}}}%
    \put(0.0420614,0.16043892){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}per TEM\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=41]{n_tems_sweep_pdf.pdf}}%
  \end{picture}%
\endgroup%

